On Optimal Input Design for Feed-forward Control

This paper considers optimal input design when the intended use of the identified model is to construct a feed-forward controller based on measurable disturbances. The objective is to find a minimum power excitation signal to be used in system identification experiment, such that the corresponding model-based feed-forward controller guarantees, with a given probability, that the variance of the output signal is within given specifications. To start with, some low order model problems are analytically solved and fundamental properties of the optimal input signal solution are presented. The optimal input signal contains feed-forward control and depends of the noise model and transfer function of the system in a specific way. Next, we show how to apply the partial correlation approach to closed loop optimal experiment design to the general feed-forward problem. A framework for optimal input signal design for feed-forward control is presented and numerically evaluated on a temperature control problem.

==> blockdiagram.tikz <==

\tikzstyle{block} = [draw, fill=kthgreen!20, rectangle,
    minimum height=3em, minimum width=3em,align=center]
\tikzstyle{sum} = [draw, fill=kthgreen!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=1cm,>=latex',transform shape,scale=0.7]
    
    \node [input] (inputu) {};
    \node [block,right of=inputu,node distance=1.5cm] (G1) {$G_1$};
    \node [sum,right of=G1,node distance=2cm] (sum) {$+$};
    \node [block,above of=sum,node distance=2cm] (H) {$H$};
    \node [block,right of=sum,node distance=2cm] (G2) {$G_2$};
    \node [input,above of=H,node distance=1.5cm] (inputv) {};
    \node [sum,right of=G2,node distance=2cm] (sum2) {$+$};
    \node [input,above of=sum2,node distance=1cm] (inpute) {};
    \node [output,right of=sum2,node distance=1cm] (output) {};
    
    
    \draw [draw,->] (inputu) -- node[]{$u$} (G1);
    \draw [draw,->] (G1) -- (sum);
    \draw [draw,->] (H) -- (sum);    
    \draw [draw,->] (inputv) -- node[]{$v$} (H);
    \draw [draw,->] (sum) -- (G2);
    \draw [draw,->] (G2) -- (sum2);
    \draw [draw,->] (sum2) -- node[]{$y$} (output);    
    \draw [draw,->] (inpute) -- node[]{$e$} (sum2);
    %\draw [draw,->] (Disturbance) -- node[at start,above]{Disturbance} (System);

\end{tikzpicture}


==> blockdiagram_feedback.tikz <==

\tikzstyle{block} = [draw, fill=kthgreen!20, rectangle,
    minimum height=3em, minimum width=3em,align=center]
\tikzstyle{sum} = [draw, fill=kthgreen!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=1cm,>=latex',transform shape,scale=0.7]
    
    \node [input] (inputr) {};
    \node [sum,right of=inputr,node distance=1.5cm] (sum3) {$+$};
    \node [block,right of=sum3,node distance=1.5cm] (Contr){$K$};
    \node [sum,right of=Contr,node distance=1.5cm] (sum4) {$+$};
    \node [block,right of=sum4,node distance=1.5cm] (G1) {$G_1$};
    \node [sum,right of=G1,node distance=1.5cm] (sum) {$+$};
    \node [block,above of=sum,node distance=2cm] (H) {$Hdf$};
    \node [input,above of=H,node distance=1.5cm] (inputv) {};
    \node [sum,right of=sum2,node distance=2cm] (sum2) {$+$};
    \node [input,above of=sum2,node distance=1cm] (inpute) {};
    \node [output,right of=sum2,node distance=1cm] (output) {};
    
    \node [block,above of=sum4,node distance=2cm] (Ff) {$F_f$};
    
    \draw [draw,->] (inputr) -- node[]{$r$} (sum3);
    \draw [draw,->] (sum3) -- (Contr);
    \draw [draw,->] (Contr) -- (sum4);
    \draw [draw,->] (sum4) -- node[]{$u$} (G1);
    \draw [draw,->] (G1) -- (sum);
    \draw [draw,->] (H) -- (sum);    
    \draw [draw,->] (inputv) -- node[name=v]{$v$} (H);   
    \draw [draw,->] (sum) -- (G2);
    \draw [draw,->] (G2) -- (sum2);
    \draw [draw,->] (inpute) -- node[]{$e$} (sum2);
    \draw [draw,->] (sum2) -- node[name=y]{$y$} (output);
    \draw [draw,->] (y.south) -|++(0,-1) -- ++ (-9,0) -| (sum3);    
    
    \draw [draw,->,dashed] (v) -| (Ff);
    \draw [draw,->,dashed] (Ff) -- (sum4);

\end{tikzpicture}


==> blockdiagram_feedforward.tikz <==

\tikzstyle{block} = [draw, fill=kthgreen!20, rectangle,
    minimum height=3em, minimum width=3em,align=center]
\tikzstyle{sum} = [draw, fill=kthgreen!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=1cm,>=latex',transform shape,scale=0.7]
    
    
    
    \node [input] (inputu) {};
    \node [sum,right of=inputu,node distance=1cm](sum1) {$+$};
    \node [block,right of=sum1,node distance=1.5cm] (G1) {$G_1$};
    \node [sum,right of=G1,node distance=2cm] (sum) {$+$};
    \node [block,above of=sum,node distance=2cm] (H) {$H$};
    %\node [block,right of=sum,node distance=2cm] (G2) {$G_2$};
    \node [input,above of=H,node distance=1.5cm] (inputv) {};
    \node [sum,right of=sum,node distance=2cm] (sum2) {$+$};
    \node [input,above of=sum2,node distance=1cm] (inpute) {};
    \node [output,right of=sum2,node distance=1cm] (output) {};
    
    \node [block,above of=sum1,node distance=1.5cm] (Ff) {$F_f$};
    
    
    \draw [draw,->] (inputu) -- node[]{$u$} (sum1);
    \draw [draw,->] (sum1) -- (G1);
    \draw [draw,->] (G1) -- (sum);
    \draw [draw,->] (H) -- (sum);    
    \draw [draw,->] (inputv) -- node[name=v]{$v$} (H);
    \draw [draw,->] (sum) -- (sum2);
    %\draw [draw,->] (sum) -- (G2);
    %\draw [draw,->] (G2) -- (sum2);
    \draw [draw,->] (sum2) -- node[]{$y$} (output);    
    \draw [draw,->] (inpute) -- node[]{$e$} (sum2);
    
    \draw [draw,dashed,->] (Ff) -- (sum1);
    \draw [draw,dashed,->] (v) -| (Ff);

\end{tikzpicture}


==> equivalent_feedforward.tikz <==

\tikzstyle{block} = [draw, fill=kthgreen!20, rectangle,
    minimum height=3em, minimum width=3em,align=center]
\tikzstyle{sum} = [draw, fill=kthgreen!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=1cm,>=latex',transform shape,scale=0.6]

    \node [input] (inputr) {};
    \node [sum,right of=inputr,node distance=1.5cm] (sum) {$+$};
    \node [output,right of=sum,node distance=1.5cm] (G0) {};
    \node [sum,right of=G0,node distance=1.5cm] (sum2) {$+$};
    
    \node [block,above of=sum2,node distance=1.5cm] (H0) {$-M$};
    \node [input,above of=H0] (inputv) {};
    
    \node [block,below of=G0,node distance=1.5cm] (K) {$K$};
    \node [output,right of=sum2] (out1){};
    
    \draw [draw,->] (inputr) -- node[]{$r$} (sum);
    \draw [draw,->] (sum) -- node[]{$u$} (G0);
    \draw [draw,->] (inputv) -- node[]{$s$} (H0);
    \draw [draw,->] (H0) -- node[]{$v$}(sum2);
    \draw [draw,->] (sum2) -- node[name=y]{$y$}(out1);
    \draw [draw,->] (y) |- (K);
    \draw [draw,->] (K) -| node[very near end]{$-$}(sum.south);
    
\end{tikzpicture}



==> example_bode_K.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogxaxis}[%
xmin=0.01, xmax=3.14159265358979,
xminorticks=true,
ymin=0, ymax=0.7,
ylabel={Magnitude},
xlabel={Frequency (rad/s)},
name=plot1]
\addplot [
color=kthblue,
solid,
forget plot,
line width=1
]
coordinates{
 (0.00950705590450297,0.55709079596887)(0.0112097729549602,0.55665731126838)(0.0132174472269843,0.556056329306443)(0.0155846966660294,0.555224030677811)(0.0183759213107571,0.554073105399902)(0.0216670552693643,0.552484856955489)(0.0255476324754868,0.550299330633935)(0.0301232224217101,0.547303599372313)(0.0355183021338077,0.543219042710466)(0.0418796425165735,0.537689765210777)(0.0493803011953816,0.530276431434157)(0.0582243304770719,0.520462700455817)(0.0686523285082827,0.507684318198734)(0.0809479846481901,0.49139151637878)(0.0954457971198032,0.471149783308972)(0.112540172895315,0.446768684562432)(0.132696157374116,0.41842507693395)(0.156462085749908,0.386728646001787)(0.184484500242106,0.352684297763706)(0.217525739008624,0.317545928344299)(0.25648467523912,0.28260859226526)(0.302421170627118,0.249013271248633)(0.356584908467572,0.217622193948462)(0.42044939077233,0.188980987961148)(0.495752024280914,0.163348371747004)(0.584541385889906,0.140760734837129)(0.689232953337324,0.121103824855091)(0.812674817272153,0.104175442858035)(0.958225162378583,0.0897333827508261)(1.12984362539681,0.0775291612328804)(1.33219901539745,0.0673309756286612)(1.5707963267949,0.0589403778318693)(1.80437115662468,0.0531690426759736)(2.07267817941887,0.0485190191489999)(2.38088201513671,0.0449904192635814)(2.73491525422956,0.0426678646521342)(3.14159265358979,0.0417937928200997) 
};\label{lbl:Kinput}

\addplot [
color=kthgreen,
dashdotted,
forget plot,
line width=1
]
coordinates{
 (0.00138629436111989,0.599998846916275)(0.0138629436111989,0.599884726351875)(0.0159321724467921,0.599847760711847)(0.0183102612254201,0.599798947321023)(0.0210433114041914,0.599734493569662)(0.0241843056962509,0.599649396265779)(0.0277941351898266,0.599537057807965)(0.0319427797784625,0.599388782582068)(0.0367106647861749,0.599193117632898)(0.0421902200869685,0.598934991941935)(0.0484876719436905,0.598594597112942)(0.0557251023026812,0.598145939272549)(0.064042815465558,0.597554978608496)(0.0736020580182617,0.596777261621242)(0.0845881447457123,0.595754946636387)(0.0972140511308297,0.594413134092358)(0.111724542081845,0.592655454328487)(0.128400916927116,0.590358960545496)(0.147566462663561,0.58736855786582)(0.169592721175011,0.583491516276143)(0.194906691916301,0.578493113426332)(0.223999109693827,0.572095157458198)(0.257433958015019,0.563979996603077)(0.295859402431833,0.553803407205429)(0.34002035583128,0.541219964520665)(0.390772919262784,0.525923337661492)(0.449100978251228,0.507700548780083)(0.516135276330593,0.486493379588911)(0.593175335556352,0.462453250589753)(0.681714648946065,0.435971644811134)(0.783469633227032,0.407670841924301)(0.900412903166855,0.378350971906265)(1.03481151254069,0.348905146952266)(1.1892709030718,0.320226502274079)(1.36678541333643,0.293132989528224)(1.5707963267949,0.268328157299975)(1.80437115662468,0.246477208109899)(2.07267817941887,0.228014867549289)(2.38088201513671,0.213505759369219)(2.73491525422956,0.203726503696384)(3.14159265358979,0.2) 
};\label{lbl:H0}

\addplot [
color=kthred,
dashed,
forget plot,
line width=1
]
coordinates{
 (0.0031415926535898,0.3)(0.0314159265358979,0.3)(0.0353698983929485,0.3)(0.0398215125343506,0.3)(0.0448334016373536,0.3)(0.0504760812548838,0.3)(0.0568289419450803,0.3)(0.0639813662690947,0.3)(0.0720339863729318,0.3)(0.081100099847073,0.3)(0.0913072637845395,0.3)(0.102799089465244,0.3)(0.11573726291722,0.3)(0.130303819783332,0.3)(0.146703706500051,0.3)(0.165167663823206,0.3)(0.185955473270923,0.3)(0.209359612160082,0.3)(0.235709368661392,0.3)(0.265375474770513,0.3)(0.298775322379497,0.3)(0.33637883583691,0.3)(0.37871508362151,0.3)(0.426379722153464,0.3)(0.480043376474956,0.3)(0.540461075713481,0.3)(0.608482876081537,0.3)(0.685065820874663,0.3)(0.771287405740876,0.3)(0.868360738673208,0.3)(0.977651608021218,0.3)(1.1006976986625,0.3)(1.23923022669916,0.3)(1.39519829707187,0.3)(1.5707963267949,0.3)(1.80437115662468,0.3)(2.07267817941887,0.3)(2.38088201513671,0.3)(2.73491525422956,0.3)(3.14159265358979,0.3) 
};\label{lbl:Koutput}

\end{semilogxaxis}



% Axis at [0.13 0.11 0.78 0.81]

\end{tikzpicture}%


==> feedback.tikz <==

\tikzstyle{block} = [draw, fill=kthgreen!20, rectangle,
    minimum height=3em, minimum width=3em,align=center]
\tikzstyle{sum} = [draw, fill=kthgreen!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=1cm,>=latex',transform shape,scale=0.6]

    \node [input] (inputr) {};
    \node [sum,right of=inputr,node distance=1.5cm] (sum) {$+$};
    \node [block,right of=sum,node distance=1.5cm] (G0) {$G_0$};
    \node [sum,right of=G0,node distance=1.5cm] (sum2) {$+$};
    \node [block,above of=sum2,node distance=1.5cm] (H0) {$H_0$};
    \node [input,above of=H0] (inputv) {};
    
    \node [block,below of=G0,node distance=1.5cm] (K) {$K$};
    \node [output,right of=sum2] (out1){};
    
    \draw [draw,->] (inputr) -- node[]{$r$} (sum);
    \draw [draw,->] (sum) -- node[]{$u$} (G0);
    \draw [draw,->] (G0) --  (sum2);
    \draw [draw,->] (inputv) -- node[]{$s$} (H0);
    \draw [draw,->] (H0) --  node[]{$v$}(sum2);
    \draw [draw,->] (sum2) -- node[name=y]{$y$}(out1);
    \draw [draw,->] (y) |- (K);
    \draw [draw,->] (K) -| node[very near end]{$-$}(sum.south);
    
\end{tikzpicture}

